A multivariate spectral hybridization of HS and PRP method for nonlinear systems of equations

We present a multivariate spectral hybridization of Hestenes-Stiefel (HS) and Polak-Ribiere-Polyak (PRP) method for solving large-scale nonlinear systems of equations. The search direction of the method is obtained by incorporating a multivariate spectral approach with the positive hybridization of Hestenes-Stiefel and Polak-Ribiere-Polyak parameters (HS & PRP hybrid+). By employing a derivative-free nonmonotone line search technique, the global convergence of the sequence generated by the method is proven. Numerical experiments are given to demonstrate the good performance of the method compared with similar methods in the literature designed for solving large-scale nonlinear systems of equations.

==> (inline-0) <==
\begin{tabular}{|c|r|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}[4]{*}{Dimension} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{$x_0$}} & \multicolumn{4}{c|}{dfrmil}   & \multicolumn{4}{c|}{dfprp}    & \multicolumn{4}{c|}{hybrid+} \bigstrut\\
			\cline{3-14}          & \multicolumn{1}{c|}{} & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm \bigstrut\\
			\hline
			\multirow{10}[20]{*}{1000} & $x_0^1$ & 686   & 1204  & 0.32792 & 9.60E-07 & F     & F     & F     & F     & 9     & 11    & 0.068379 & 4.78E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 445   & 775   & 0.26144 & 7.99E-07 & 22    & 22    & 0.027148 & 7.60E-07 & 7     & 8     & 0.029527 & 1.86E-08 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & F     & F     & F     & F     & 25    & 25    & 0.020625 & 6.49E-07 & 12    & 13    & 0.019615 & 6.78E-10 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.019977 & 5.58E-09 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & F     & F     & F     & F     & F     & F     & F     & F     & 7     & 9     & 0.024601 & 3.76E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & F     & F     & F     & F     & 25    & 25    & 0.010021 & 8.96E-07 & 10    & 14    & 0.026651 & 1.88E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.014792 & 5.58E-09 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & F     & F     & F     & F     & F     & F     & F     & F     & 7     & 9     & 0.007287 & 3.83E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & F     & F     & F     & F     & 34    & 294   & 0.12994 & 6.16E-09 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & F     & F     & F     & F     & F     & F     & F     & F     & 10    & 12    & 0.014327 & 1.37E-09 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{5000} & $x_0^1$ & 413   & 695   & 0.3766 & 3.09E-07 & F     & F     & F     & F     & 9     & 11    & 0.037155 & 5.68E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 519   & 930   & 0.82591 & 5.66E-07 & 22    & 22    & 0.025319 & 7.44E-07 & 7     & 8     & 0.051149 & 3.66E-08 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & F     & F     & F     & F     & 25    & 25    & 0.018785 & 6.49E-07 & 12    & 13    & 0.031664 & 6.78E-10 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.028187 & 8.95E-09 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & F     & F     & F     & F     & F     & F     & F     & F     & 7     & 9     & 0.041364 & 8.47E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & F     & F     & F     & F     & 25    & 25    & 0.045946 & 8.96E-07 & 10    & 14    & 0.020469 & 1.83E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.048802 & 8.95E-09 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & F     & F     & F     & F     & F     & F     & F     & F     & 7     & 9     & 0.028621 & 8.50E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & F     & F     & F     & F     & F     & F     & F     & F \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.027967 & 5.05E-08 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{10000} & $x_0^1$ & 538   & 963   & 0.61309 & 3.22E-07 & F     & F     & F     & F     & 9     & 11    & 0.10742 & 3.51E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 546   & 961   & 0.55911 & 8.36E-07 & 22    & 22    & 0.046741 & 7.36E-07 & 7     & 8     & 0.052791 & 1.66E-08 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & F     & F     & F     & F     & 25    & 25    & 0.068782 & 6.49E-07 & 12    & 13    & 0.042815 & 6.78E-10 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.051188 & 4.30E-09 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.077102 & 4.92E-12 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & F     & F     & F     & F     & 25    & 25    & 0.085363 & 8.96E-07 & 10    & 14    & 0.069419 & 1.83E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.068448 & 4.30E-09 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.050437 & 4.94E-12 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & F     & F     & F     & F     & F     & F     & F     & F \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.040606 & 1.93E-10 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{50000} & $x_0^1$ & 405   & 666   & 2.7887 & 8.78E-07 & F     & F     & F     & F     & 9     & 11    & 0.18899 & 1.32E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 499   & 898   & 2.2888 & 7.16E-07 & 22    & 22    & 0.27771 & 7.20E-07 & 9     & 10    & 0.17313 & 2.64E-07 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & F     & F     & F     & F     & 25    & 25    & 0.27338 & 6.49E-07 & 12    & 13    & 0.19521 & 6.78E-10 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.16971 & 3.09E-09 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.11416 & 1.10E-11 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & F     & F     & F     & F     & 25    & 25    & 0.24654 & 8.96E-07 & 10    & 14    & 0.2004 & 1.82E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.19429 & 3.09E-09 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.15932 & 1.10E-11 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & F     & F     & F     & F     & F     & F     & F     & F \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.25788 & 4.17E-07 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{100000} & $x_0^1$ & 607   & 1072  & 6.3481 & 7.99E-07 & F     & F     & F     & F     & 9     & 11    & 0.26345 & 1.23E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 383   & 685   & 5.3777 & 9.47E-07 & 22    & 22    & 0.22603 & 7.13E-07 & 14    & 15    & 0.7317 & 1.35E-12 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & F     & F     & F     & F     & 25    & 25    & 0.42119 & 6.49E-07 & 12    & 13    & 0.34057 & 6.78E-10 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.40824 & 3.46E-09 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.48245 & 1.56E-11 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & F     & F     & F     & F     & 25    & 25    & 0.59243 & 8.96E-07 & 10    & 14    & 0.47449 & 1.82E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.42466 & 3.46E-09 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.41539 & 1.56E-11 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & F     & F     & F     & F     & F     & F     & F     & F \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & F     & F     & F     & F     & F     & F     & F     & F     & 8     & 10    & 0.38081 & 1.29E-11 \bigstrut\\
			\hline
		\end{tabular}
\begin{tabular}{|c|r|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}[4]{*}{Dimension} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{$x_0$}} & \multicolumn{4}{c|}{dfrmil}   & \multicolumn{4}{c|}{dfprp}    & \multicolumn{4}{c|}{hybrid+} \bigstrut\\
			\cline{3-14}          & \multicolumn{1}{c|}{} & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm \bigstrut\\
			\hline
			\multirow{10}[20]{*}{1000} & $x_0^1$ & F     & F     & F     & F     & 32    & 32    & 0.025396 & 9.53E-07 & 6     & 6     & 0.0139 & 2.58E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 28    & 28    & 0.03116 & 8.99E-07 & 4     & 4     & 0.008667 & 2.11E-09 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 7     & 7     & 0.007411 & 6.85E-07 & 25    & 25    & 0.015634 & 8.19E-07 & 5     & 5     & 0.018212 & 3.01E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 9     & 9     & 0.00324 & 5.45E-07 & 32    & 32    & 0.025705 & 6.06E-07 & 6     & 6     & 0.010801 & 6.06E-07 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 9     & 9     & 0.002939 & 5.45E-07 & 32    & 32    & 0.015773 & 6.06E-07 & 6     & 6     & 0.007913 & 6.06E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 8     & 8     & 0.02  & 1.84E-07 & 27    & 27    & 0.012899 & 6.99E-07 & 6     & 6     & 0.008796 & 1.27E-09 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 9     & 9     & 0.010196 & 5.45E-07 & 32    & 32    & 0.026743 & 6.06E-07 & 6     & 6     & 0.011556 & 6.06E-07 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 9     & 9     & 0.003332 & 5.49E-07 & 32    & 32    & 0.026662 & 6.07E-07 & 6     & 6     & 0.007249 & 6.13E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & F     & F     & F     & F     & 17    & 44    & 0.018868 & 5.78E-10 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 9     & 9     & 0.007483 & 5.68E-07 & 32    & 32    & 0.028772 & 6.03E-07 & 6     & 6     & 0.009116 & 5.48E-07 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{5000} & $x_0^1$ & F     & F     & F     & F     & 34    & 34    & 0.082459 & 7.21E-07 & 6     & 6     & 0.018393 & 5.60E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 30    & 30    & 0.087723 & 6.82E-07 & 4     & 4     & 0.014733 & 4.46E-09 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 7     & 7     & 0.007341 & 1.95E-07 & 25    & 25    & 0.050251 & 8.10E-07 & 5     & 5     & 0.01632 & 2.96E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 9     & 9     & 0.013475 & 1.96E-07 & 33    & 33    & 0.079328 & 7.83E-07 & 7     & 7     & 0.031394 & 2.54E-11 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 9     & 9     & 0.009997 & 1.96E-07 & 33    & 33    & 0.088463 & 7.83E-07 & 7     & 7     & 0.025225 & 2.54E-11 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 8     & 8     & 0.01378 & 3.75E-08 & 27    & 27    & 0.066194 & 6.91E-07 & 6     & 6     & 0.016483 & 1.22E-09 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 9     & 9     & 0.036053 & 1.96E-07 & 33    & 33    & 0.061135 & 7.83E-07 & 7     & 7     & 0.04024 & 2.54E-11 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 9     & 9     & 0.012805 & 1.97E-07 & 33    & 33    & 0.079455 & 7.84E-07 & 7     & 7     & 0.032368 & 2.55E-11 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & F     & F     & F     & F     & 17    & 44    & 0.096206 & 1.39E-09 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 9     & 9     & 0.010491 & 1.91E-07 & 33    & 33    & 0.059283 & 7.85E-07 & 7     & 7     & 0.027325 & 2.56E-11 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{10000} & $x_0^1$ & F     & F     & F     & F     & 35    & 35    & 0.14449 & 5.97E-07 & 6     & 6     & 0.034177 & 7.88E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 30    & 30    & 0.13385 & 9.62E-07 & 4     & 4     & 0.030176 & 6.27E-09 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 7     & 7     & 0.024277 & 1.39E-07 & 25    & 25    & 0.10873 & 8.09E-07 & 5     & 5     & 0.025369 & 2.96E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 9     & 9     & 0.033477 & 1.40E-07 & 34    & 34    & 0.1236 & 6.48E-07 & 7     & 7     & 0.049572 & 3.59E-11 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 9     & 9     & 0.024871 & 1.40E-07 & 34    & 34    & 0.12055 & 6.48E-07 & 7     & 7     & 0.02699 & 3.59E-11 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 8     & 8     & 0.017723 & 2.18E-08 & 27    & 27    & 0.14381 & 6.90E-07 & 6     & 6     & 0.04003 & 1.21E-09 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 9     & 9     & 0.008247 & 1.40E-07 & 34    & 34    & 0.14593 & 6.48E-07 & 7     & 7     & 0.050022 & 3.59E-11 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 9     & 9     & 0.008383 & 1.40E-07 & 34    & 34    & 0.15212 & 6.48E-07 & 7     & 7     & 0.032757 & 3.60E-11 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & F     & F     & F     & F     & 17    & 44    & 0.18605 & 1.99E-09 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 9     & 9     & 0.024559 & 1.38E-07 & 34    & 34    & 0.076482 & 6.51E-07 & 7     & 7     & 0.052068 & 3.43E-11 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{50000} & $x_0^1$ & F     & F     & F     & F     & 36    & 36    & 0.5031 & 7.80E-07 & 7     & 7     & 0.1977 & 1.08E-11 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 32    & 32    & 0.59575 & 7.38E-07 & 4     & 4     & 0.10902 & 1.39E-08 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 7     & 7     & 0.05371 & 9.52E-08 & 25    & 25    & 0.31648 & 8.08E-07 & 5     & 5     & 0.066904 & 2.95E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 9     & 9     & 0.049939 & 8.08E-08 & 35    & 35    & 0.64783 & 8.47E-07 & 7     & 7     & 0.19846 & 8.02E-11 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 9     & 9     & 0.098038 & 8.08E-08 & 35    & 35    & 0.63029 & 8.47E-07 & 7     & 7     & 0.18881 & 8.02E-11 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 8     & 8     & 0.040811 & 9.60E-09 & 27    & 27    & 0.39921 & 6.89E-07 & 6     & 6     & 0.15191 & 1.20E-09 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 9     & 9     & 0.038169 & 8.08E-08 & 35    & 35    & 0.56833 & 8.47E-07 & 7     & 7     & 0.18194 & 8.02E-11 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 9     & 9     & 0.091084 & 8.08E-08 & 35    & 35    & 0.68177 & 8.47E-07 & 7     & 7     & 0.1891 & 8.02E-11 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & F     & F     & F     & F     & 17    & 44    & 0.40911 & 4.47E-09 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 9     & 9     & 0.085228 & 8.13E-08 & 35    & 35    & 0.2371 & 8.48E-07 & 7     & 7     & 0.10651 & 7.96E-11 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{100000} & $x_0^1$ & F     & F     & F     & F     & 37    & 37    & 1.0499 & 6.46E-07 & 7     & 7     & 0.36703 & 1.53E-11 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 33    & 33    & 0.68089 & 6.11E-07 & 4     & 4     & 0.22768 & 1.97E-08 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 7     & 7     & 0.054139 & 8.98E-08 & 25    & 25    & 0.70696 & 8.08E-07 & 5     & 5     & 0.13346 & 2.95E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 9     & 9     & 0.07145 & 7.46E-08 & 36    & 36    & 1.1212 & 7.02E-07 & 7     & 7     & 0.42068 & 1.13E-10 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 9     & 9     & 0.17233 & 7.46E-08 & 36    & 36    & 1.0523 & 7.02E-07 & 7     & 7     & 0.2946 & 1.13E-10 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 8     & 8     & 0.2961 & 8.10E-09 & 27    & 27    & 0.94809 & 6.89E-07 & 6     & 6     & 0.24213 & 1.20E-09 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 9     & 9     & 0.086127 & 7.46E-08 & 36    & 36    & 1.0565 & 7.02E-07 & 7     & 7     & 0.42609 & 1.13E-10 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 9     & 9     & 0.17291 & 7.46E-08 & 36    & 36    & 1.0554 & 7.02E-07 & 7     & 7     & 0.32753 & 1.13E-10 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & F     & F     & F     & F     & 17    & 44    & 0.84576 & 6.33E-09 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 9     & 9     & 0.18521 & 7.54E-08 & 36    & 36    & 0.50289 & 7.02E-07 & 7     & 7     & 0.37793 & 1.12E-10 \bigstrut\\
			\hline
		\end{tabular}
\begin{tabular}{|c|r|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}[4]{*}{Dimension} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{$x_0$}} & \multicolumn{4}{c|}{dfrmil}   & \multicolumn{4}{c|}{dfprp}    & \multicolumn{4}{c|}{hybrid+} \bigstrut\\
			\cline{3-14}          & \multicolumn{1}{c|}{} & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm \bigstrut\\
			\hline
			\multirow{10}[20]{*}{1000} & $x_0^1$ & F     & F     & F     & F     & 32    & 32    & 0.023338 & 7.49E-07 & 7     & 8     & 0.010324 & 4.51E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 28    & 28    & 0.015069 & 8.84E-07 & 5     & 5     & 0.006591 & 5.46E-11 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 8     & 8     & 0.005716 & 7.24E-09 & 25    & 25    & 0.009789 & 7.71E-07 & 6     & 6     & 0.007827 & 1.29E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 9     & 10    & 0.004666 & 6.93E-07 & 31    & 31    & 0.009446 & 8.82E-07 & 9     & 10    & 0.010306 & 1.65E-13 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 9     & 10    & 0.015547 & 6.93E-07 & 31    & 31    & 0.019485 & 8.82E-07 & 9     & 10    & 0.01305 & 1.67E-13 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 10    & 10    & 0.005791 & 9.36E-09 & 26    & 26    & 0.018174 & 9.55E-07 & 8     & 8     & 0.010774 & 5.26E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 9     & 10    & 0.002935 & 6.93E-07 & 31    & 31    & 0.015849 & 8.82E-07 & 9     & 10    & 0.009844 & 1.70E-13 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 9     & 10    & 0.006372 & 7.12E-07 & 31    & 31    & 0.019976 & 8.83E-07 & 9     & 10    & 0.011577 & 1.84E-13 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & 7     & 7     & 0.005007 & 4.35E-10 & 20    & 20    & 0.022894 & 7.46E-10 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 9     & 10    & 0.006449 & 8.29E-07 & 31    & 31    & 0.028138 & 8.85E-07 & 9     & 10    & 0.010193 & 1.51E-12 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{5000} & $x_0^1$ & F     & F     & F     & F     & 33    & 33    & 0.024454 & 9.81E-07 & 8     & 9     & 0.014011 & 9.17E-12 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 30    & 30    & 0.058085 & 6.78E-07 & 5     & 5     & 0.030076 & 1.22E-10 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 8     & 8     & 0.011228 & 7.24E-09 & 25    & 25    & 0.025157 & 7.71E-07 & 6     & 6     & 0.030007 & 1.29E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 10    & 11    & 0.019502 & 3.31E-10 & 33    & 33    & 0.070588 & 6.77E-07 & 9     & 10    & 0.064352 & 5.14E-12 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 10    & 11    & 0.012912 & 3.31E-10 & 33    & 33    & 0.081389 & 6.77E-07 & 9     & 10    & 0.038701 & 4.58E-12 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 10    & 10    & 0.006916 & 9.27E-09 & 26    & 26    & 0.049411 & 9.56E-07 & 8     & 8     & 0.027848 & 5.29E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 10    & 11    & 0.01086 & 3.31E-10 & 33    & 33    & 0.05113 & 6.77E-07 & 9     & 10    & 0.034477 & 5.15E-12 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 10    & 11    & 0.005134 & 3.33E-10 & 33    & 33    & 0.075937 & 6.77E-07 & 9     & 10    & 0.038378 & 2.18E-12 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & 7     & 7     & 0.017238 & 9.72E-10 & 20    & 20    & 0.032652 & 1.67E-09 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 10    & 11    & 0.004889 & 3.28E-10 & 33    & 33    & 0.051078 & 6.73E-07 & 9     & 10    & 0.015017 & 4.62E-13 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{10000} & $x_0^1$ & F     & F     & F     & F     & 34    & 34    & 0.049115 & 8.13E-07 & 8     & 9     & 0.045766 & 1.30E-11 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 30    & 30    & 0.064631 & 9.59E-07 & 5     & 5     & 0.046233 & 1.73E-10 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 8     & 8     & 0.015521 & 7.24E-09 & 25    & 25    & 0.097096 & 7.71E-07 & 6     & 6     & 0.022745 & 1.29E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 10    & 11    & 0.008935 & 4.68E-10 & 33    & 33    & 0.1193 & 9.58E-07 & 9     & 10    & 0.040246 & 7.09E-13 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 10    & 11    & 0.018955 & 4.68E-10 & 33    & 33    & 0.12724 & 9.58E-07 & 9     & 10    & 0.061064 & 9.14E-13 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 10    & 10    & 0.015588 & 9.26E-09 & 26    & 26    & 0.062059 & 9.56E-07 & 8     & 8     & 0.039547 & 5.29E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 10    & 11    & 0.007862 & 4.68E-10 & 33    & 33    & 0.10506 & 9.58E-07 & 9     & 10    & 0.047945 & 6.90E-13 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 10    & 11    & 0.008018 & 4.70E-10 & 33    & 33    & 0.075227 & 9.58E-07 & 9     & 10    & 0.054376 & 1.86E-12 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & 7     & 7     & 0.008486 & 1.38E-09 & 20    & 20    & 0.061856 & 2.36E-09 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 10    & 11    & 0.005887 & 5.16E-10 & 33    & 33    & 0.070103 & 9.54E-07 & 9     & 10    & 0.024593 & 1.14E-12 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{50000} & $x_0^1$ & F     & F     & F     & F     & 36    & 36    & 0.32592 & 6.24E-07 & 8     & 9     & 0.084754 & 2.90E-11 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 32    & 32    & 0.20507 & 7.36E-07 & 4     & 5     & 0.095684 & 1.87E-08 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 8     & 8     & 0.055169 & 7.24E-09 & 25    & 25    & 0.15319 & 7.71E-07 & 6     & 6     & 0.080609 & 1.29E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 10    & 11    & 0.033538 & 1.05E-09 & 35    & 35    & 0.17163 & 7.35E-07 & 9     & 10    & 0.17131 & 2.98E-11 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 10    & 11    & 0.079676 & 1.05E-09 & 35    & 35    & 0.22048 & 7.35E-07 & 9     & 10    & 0.22162 & 7.92E-12 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 10    & 10    & 0.039606 & 9.25E-09 & 26    & 26    & 0.2627 & 9.56E-07 & 8     & 8     & 0.17567 & 5.30E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 10    & 11    & 0.027063 & 1.05E-09 & 35    & 35    & 0.35224 & 7.35E-07 & 9     & 10    & 0.22316 & 8.31E-12 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 10    & 11    & 0.077749 & 1.05E-09 & 35    & 35    & 0.35976 & 7.35E-07 & 9     & 10    & 0.17133 & 6.37E-12 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & 7     & 7     & 0.031774 & 3.08E-09 & 20    & 20    & 0.20517 & 5.28E-09 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 10    & 11    & 0.064825 & 9.83E-10 & 35    & 35    & 0.18305 & 7.35E-07 & 9     & 10    & 0.09922 & 5.22E-12 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{100000} & $x_0^1$ & F     & F     & F     & F     & 36    & 36    & 0.5628 & 8.82E-07 & 8     & 9     & 0.35195 & 4.10E-11 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 33    & 33    & 0.66361 & 6.10E-07 & 4     & 5     & 0.17987 & 2.65E-08 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 8     & 8     & 0.041949 & 7.24E-09 & 25    & 25    & 0.30286 & 7.71E-07 & 6     & 6     & 0.14859 & 1.29E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 10    & 11    & 0.14796 & 1.48E-09 & 36    & 36    & 0.52753 & 6.09E-07 & 9     & 10    & 0.43338 & 1.12E-10 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 10    & 11    & 0.07315 & 1.48E-09 & 36    & 36    & 0.56638 & 6.09E-07 & 9     & 10    & 0.38271 & 1.20E-10 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 10    & 10    & 0.054099 & 9.25E-09 & 26    & 26    & 0.49245 & 9.56E-07 & 8     & 8     & 0.40527 & 5.30E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 10    & 11    & 0.066555 & 1.48E-09 & 36    & 36    & 0.67658 & 6.09E-07 & 9     & 10    & 0.47753 & 1.20E-10 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 10    & 11    & 0.061531 & 1.48E-09 & 36    & 36    & 0.72752 & 6.09E-07 & 9     & 10    & 0.45667 & 2.76E-11 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & 7     & 7     & 0.090469 & 4.35E-09 & 20    & 20    & 0.44688 & 7.46E-09 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 10    & 11    & 0.12424 & 1.47E-09 & 36    & 36    & 0.30193 & 6.09E-07 & 9     & 10    & 0.21965 & 7.37E-12 \bigstrut\\
			\hline
		\end{tabular}
\begin{tabular}{|c|r|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}[4]{*}{Dimension} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{$x_0$}} & \multicolumn{4}{c|}{dfrmil}   & \multicolumn{4}{c|}{dfprp}    & \multicolumn{4}{c|}{hybrid+} \bigstrut\\
			\cline{3-14}          & \multicolumn{1}{c|}{} & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm \bigstrut\\
			\hline
			\multirow{10}[20]{*}{1000} & $x_0^1$ & 15    & 15    & 0.007262 & 2.21E-08 & 31    & 31    & 0.007125 & 9.46E-07 & 12    & 22    & 0.024729 & 7.84E-08 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 10    & 10    & 0.004264 & 1.22E-09 & 31    & 31    & 0.022866 & 8.43E-07 & 8     & 9     & 0.007088 & 1.85E-09 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 9     & 9     & 0.003674 & 5.31E-08 & 31    & 31    & 0.020309 & 7.17E-07 & 7     & 8     & 0.009625 & 9.83E-10 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 11    & 12    & 0.006169 & 1.15E-07 & 32    & 32    & 0.011652 & 7.16E-07 & 8     & 9     & 0.012406 & 8.27E-11 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 15    & 15    & 0.012637 & 3.45E-10 & 31    & 31    & 0.022339 & 9.56E-07 & 11    & 21    & 0.014863 & 3.59E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 9     & 9     & 0.003975 & 5.55E-08 & 31    & 31    & 0.020498 & 7.23E-07 & 9     & 10    & 0.01395 & 4.02E-10 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 11    & 12    & 0.002773 & 1.15E-07 & 32    & 32    & 0.023948 & 7.16E-07 & 8     & 9     & 0.007618 & 8.27E-11 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 15    & 15    & 0.002433 & 3.66E-10 & 31    & 31    & 0.021449 & 9.56E-07 & 11    & 21    & 0.017247 & 3.64E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & 7     & 7     & 0.003966 & 4.60E-07 & 20    & 20    & 0.010027 & 7.92E-07 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 14    & 14    & 0.003709 & 3.66E-08 & 32    & 32    & 0.019336 & 6.55E-07 & 10    & 17    & 0.009242 & 8.15E-07 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{5000} & $x_0^1$ & 14    & 15    & 0.025382 & 2.44E-08 & 33    & 33    & 0.0322 & 7.26E-07 & 12    & 22    & 0.043907 & 1.75E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 9     & 10    & 0.006721 & 1.75E-08 & 33    & 33    & 0.037756 & 6.47E-07 & 8     & 9     & 0.050786 & 4.11E-09 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 8     & 9     & 0.005308 & 9.14E-07 & 32    & 32    & 0.06467 & 9.38E-07 & 7     & 8     & 0.0142 & 2.18E-09 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 11    & 12    & 0.007298 & 2.59E-07 & 33    & 33    & 0.084116 & 9.38E-07 & 8     & 9     & 0.01295 & 1.86E-10 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 13    & 14    & 0.02612 & 9.36E-08 & 33    & 33    & 0.09177 & 7.33E-07 & 11    & 21    & 0.032208 & 8.05E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 9     & 10    & 0.019965 & 5.15E-10 & 32    & 32    & 0.081264 & 9.40E-07 & 9     & 10    & 0.025911 & 1.27E-09 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 11    & 12    & 0.015001 & 2.59E-07 & 33    & 33    & 0.05628 & 9.38E-07 & 8     & 9     & 0.013412 & 1.86E-10 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 13    & 14    & 0.015082 & 9.42E-08 & 33    & 33    & 0.037243 & 7.33E-07 & 11    & 21    & 0.046514 & 8.07E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & 7     & 7     & 0.006825 & 9.79E-07 & 21    & 21    & 0.027672 & 2.72E-11 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 12    & 13    & 0.007911 & 5.33E-07 & 33    & 33    & 0.048868 & 8.52E-07 & 11    & 18    & 0.03517 & 3.07E-11 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{10000} & $x_0^1$ & 14    & 15    & 0.048895 & 3.45E-08 & 34    & 34    & 0.13014 & 6.02E-07 & 12    & 22    & 0.10412 & 2.48E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 9     & 10    & 0.024081 & 2.47E-08 & 33    & 33    & 0.046915 & 9.15E-07 & 8     & 9     & 0.052587 & 5.81E-09 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 9     & 10    & 0.013704 & 6.87E-10 & 33    & 33    & 0.099171 & 7.77E-07 & 7     & 8     & 0.037097 & 3.08E-09 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 11    & 12    & 0.025824 & 3.67E-07 & 34    & 34    & 0.1506 & 7.77E-07 & 8     & 9     & 0.028773 & 2.63E-10 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 13    & 14    & 0.037395 & 1.33E-07 & 34    & 34    & 0.072783 & 6.08E-07 & 12    & 22    & 0.048629 & 1.11E-11 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 9     & 10    & 0.007904 & 7.07E-10 & 33    & 33    & 0.066303 & 7.78E-07 & 9     & 10    & 0.060287 & 5.47E-10 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 11    & 12    & 0.032747 & 3.67E-07 & 34    & 34    & 0.14581 & 7.77E-07 & 8     & 9     & 0.048883 & 2.63E-10 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 13    & 14    & 0.012099 & 1.33E-07 & 34    & 34    & 0.051205 & 6.08E-07 & 12    & 22    & 0.044645 & 1.11E-11 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & 8     & 8     & 0.012363 & 5.82E-07 & 21    & 21    & 0.20246 & 3.85E-11 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 12    & 13    & 0.039945 & 9.08E-07 & 34    & 34    & 0.080148 & 7.05E-07 & 11    & 18    & 0.036682 & 5.10E-11 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{50000} & $x_0^1$ & 14    & 15    & 0.16078 & 7.70E-08 & 35    & 35    & 0.26437 & 7.88E-07 & 12    & 22    & 0.42276 & 5.55E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 9     & 10    & 0.068173 & 5.52E-08 & 35    & 35    & 0.52453 & 7.02E-07 & 8     & 9     & 0.19979 & 1.30E-08 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 9     & 10    & 0.033534 & 1.54E-09 & 35    & 35    & 0.4085 & 5.96E-07 & 7     & 8     & 0.13662 & 6.87E-09 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 11    & 12    & 0.045437 & 8.21E-07 & 36    & 36    & 0.51386 & 5.96E-07 & 8     & 9     & 0.19255 & 5.88E-10 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 13    & 14    & 0.12938 & 2.97E-07 & 35    & 35    & 0.39711 & 7.96E-07 & 12    & 22    & 0.361 & 2.48E-11 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 9     & 10    & 0.067522 & 1.55E-09 & 35    & 35    & 0.20197 & 5.96E-07 & 9     & 10    & 0.30801 & 2.62E-09 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 11    & 12    & 0.077511 & 8.21E-07 & 36    & 36    & 0.43366 & 5.96E-07 & 8     & 9     & 0.11457 & 5.88E-10 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 13    & 14    & 0.11735 & 2.97E-07 & 35    & 35    & 0.34139 & 7.96E-07 & 12    & 22    & 0.152 & 2.48E-11 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & 9     & 9     & 0.086895 & 1.94E-11 & 21    & 21    & 0.6262 & 8.60E-11 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 13    & 14    & 0.03876 & 5.21E-09 & 35    & 35    & 0.21131 & 9.24E-07 & 11    & 18    & 0.13139 & 1.17E-10 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{100000} & $x_0^1$ & 14    & 15    & 0.095619 & 1.09E-07 & 36    & 36    & 0.8573 & 6.53E-07 & 12    & 22    & 0.63448 & 7.85E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 9     & 10    & 0.11614 & 7.80E-08 & 35    & 35    & 0.72648 & 9.93E-07 & 8     & 9     & 0.30989 & 1.83E-08 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 9     & 10    & 0.1593 & 2.17E-09 & 35    & 35    & 0.54691 & 8.43E-07 & 7     & 8     & 0.47201 & 9.72E-09 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 12    & 13    & 0.13648 & 1.50E-11 & 36    & 36    & 0.66033 & 8.43E-07 & 8     & 9     & 0.28827 & 8.31E-10 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 13    & 14    & 0.086227 & 4.19E-07 & 36    & 36    & 0.91051 & 6.59E-07 & 12    & 22    & 0.6694 & 3.50E-11 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 9     & 10    & 0.057622 & 2.18E-09 & 35    & 35    & 0.54636 & 8.43E-07 & 9     & 10    & 0.32628 & 1.94E-09 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 12    & 13    & 0.19145 & 1.50E-11 & 36    & 36    & 0.52956 & 8.43E-07 & 8     & 9     & 0.35999 & 8.31E-10 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 13    & 14    & 0.23092 & 4.20E-07 & 36    & 36    & 0.68819 & 6.59E-07 & 12    & 22    & 0.6402 & 3.50E-11 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & 9     & 9     & 0.14154 & 2.74E-11 & 21    & 21    & 1.1537 & 1.22E-10 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 13    & 14    & 0.1102 & 8.10E-09 & 36    & 36    & 0.37336 & 7.67E-07 & 11    & 18    & 0.26555 & 1.93E-10 \bigstrut\\
			\hline
		\end{tabular}%
	}
	\label{tab4}%
\end{table}%

\begin{table}[htbp]
	\centering
	\caption{Test results for the \texttt{hybrid+}, \texttt{dfrmil} and \texttt{dfprp} methods on problem 5}
	\resizebox{\columnwidth}{!}{
		\begin{tabular}{|c|r|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}[4]{*}{Dimension} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{$x_0$}} & \multicolumn{4}{c|}{dfrmil}   & \multicolumn{4}{c|}{dfprp}    & \multicolumn{4}{c|}{hybrid+} \bigstrut\\
			\cline{3-14}          & \multicolumn{1}{c|}{} & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm \bigstrut\\
			\hline
			\multirow{10}[20]{*}{1000} & $x_0^1$ & 4     & 4     & 0.006695 & 1.63E-07 & 34    & 34    & 0.032489 & 6.15E-07 & 4     & 4     & 0.017199 & 1.27E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 4     & 4     & 0.002269 & 1.89E-07 & 34    & 34    & 0.020395 & 9.37E-07 & 4     & 4     & 0.008289 & 1.47E-07 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 4     & 4     & 0.003074 & 1.89E-07 & 34    & 34    & 0.015061 & 9.72E-07 & 4     & 4     & 0.007991 & 1.52E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 4     & 4     & 0.003293 & 1.80E-07 & 34    & 34    & 0.032448 & 8.01E-07 & 3     & 3     & 0.006362 & 1.45E-08 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 4     & 4     & 0.006365 & 1.80E-07 & 34    & 34    & 0.019338 & 8.01E-07 & 3     & 3     & 0.005618 & 1.45E-08 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 4     & 4     & 0.002818 & 1.89E-07 & 34    & 34    & 0.032067 & 9.70E-07 & 3     & 3     & 0.004033 & 9.39E-07 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 4     & 4     & 0.004497 & 1.80E-07 & 34    & 34    & 0.036319 & 8.01E-07 & 3     & 3     & 0.008769 & 1.45E-08 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 4     & 4     & 0.002552 & 1.80E-07 & 34    & 34    & 0.033819 & 8.00E-07 & 3     & 3     & 0.00452 & 1.45E-08 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 5     & 5     & 0.001896 & 3.30E-09 & 36    & 36    & 0.033603 & 8.94E-07 & 5     & 5     & 0.008986 & 1.96E-09 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 3     & 3     & 0.002136 & 9.24E-07 & 34    & 34    & 0.032205 & 7.99E-07 & 4     & 4     & 0.00812 & 1.42E-07 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{5000} & $x_0^1$ & 3     & 3     & 0.00303 & 3.62E-08 & 35    & 35    & 0.1776 & 8.06E-07 & 3     & 3     & 0.01709 & 9.90E-09 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 3     & 3     & 0.008124 & 3.17E-08 & 36    & 36    & 0.059745 & 7.20E-07 & 3     & 3     & 0.016327 & 1.14E-08 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 3     & 3     & 0.010883 & 3.53E-08 & 36    & 36    & 0.11066 & 7.47E-07 & 3     & 3     & 0.018167 & 1.28E-08 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 3     & 3     & 0.011894 & 4.29E-09 & 36    & 36    & 0.12793 & 6.15E-07 & 3     & 3     & 0.011665 & 2.20E-11 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 3     & 3     & 0.008056 & 4.29E-09 & 36    & 36    & 0.1286 & 6.15E-07 & 3     & 3     & 0.012817 & 2.20E-11 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 3     & 3     & 0.00631 & 3.71E-08 & 36    & 36    & 0.12203 & 7.47E-07 & 3     & 3     & 0.014411 & 5.32E-09 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 3     & 3     & 0.004044 & 4.29E-09 & 36    & 36    & 0.12966 & 6.15E-07 & 3     & 3     & 0.017052 & 2.20E-11 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 3     & 3     & 0.011303 & 4.29E-09 & 36    & 36    & 0.077628 & 6.15E-07 & 3     & 3     & 0.008693 & 2.11E-11 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 4     & 4     & 0.009146 & 8.51E-09 & 38    & 38    & 0.074619 & 6.87E-07 & 3     & 3     & 0.020147 & 1.47E-07 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 3     & 3     & 0.007077 & 3.31E-09 & 36    & 36    & 0.080225 & 6.15E-07 & 3     & 3     & 0.016821 & 2.68E-08 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{10000} & $x_0^1$ & 3     & 3     & 0.005089 & 4.52E-09 & 36    & 36    & 0.095564 & 6.68E-07 & 3     & 3     & 0.024199 & 1.24E-09 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 3     & 3     & 0.011809 & 3.96E-09 & 37    & 37    & 0.071452 & 5.96E-07 & 3     & 3     & 0.02268 & 1.42E-09 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 3     & 3     & 0.01011 & 4.42E-09 & 37    & 37    & 0.066496 & 6.19E-07 & 3     & 3     & 0.013235 & 1.59E-09 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 3     & 3     & 0.012147 & 3.81E-10 & 36    & 36    & 0.065689 & 8.70E-07 & 3     & 3     & 0.025452 & 1.49E-11 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 3     & 3     & 0.014021 & 3.81E-10 & 36    & 36    & 0.076566 & 8.70E-07 & 3     & 3     & 0.029235 & 1.48E-11 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 3     & 3     & 0.008424 & 4.63E-09 & 37    & 37    & 0.058611 & 6.19E-07 & 3     & 3     & 0.024012 & 3.71E-09 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 3     & 3     & 0.014899 & 3.81E-10 & 36    & 36    & 0.17967 & 8.70E-07 & 3     & 3     & 0.034228 & 1.48E-11 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 3     & 3     & 0.016522 & 3.81E-10 & 36    & 36    & 0.18436 & 8.70E-07 & 3     & 3     & 0.025386 & 1.50E-11 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 3     & 3     & 0.006325 & 2.24E-07 & 38    & 38    & 0.13458 & 9.72E-07 & 3     & 3     & 0.019511 & 1.81E-08 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 3     & 3     & 0.012638 & 2.93E-10 & 36    & 36    & 0.17905 & 8.71E-07 & 3     & 3     & 0.016164 & 4.31E-09 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{50000} & $x_0^1$ & 3     & 3     & 0.067076 & 3.51E-11 & 37    & 37    & 0.82598 & 8.75E-07 & 3     & 3     & 0.098072 & 9.71E-12 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 3     & 3     & 0.02343 & 1.76E-11 & 38    & 38    & 0.76252 & 7.81E-07 & 3     & 3     & 0.12299 & 3.15E-11 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 3     & 3     & 0.026596 & 4.74E-11 & 38    & 38    & 0.89143 & 8.11E-07 & 3     & 3     & 0.081137 & 6.36E-11 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 3     & 3     & 0.018147 & 1.37E-12 & 38    & 38    & 0.82452 & 6.67E-07 & 3     & 3     & 0.080106 & 2.50E-10 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 3     & 3     & 0.024057 & 1.37E-12 & 38    & 38    & 0.55796 & 6.67E-07 & 3     & 3     & 0.09986 & 2.47E-10 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 3     & 3     & 0.021778 & 3.71E-11 & 38    & 38    & 0.38954 & 8.11E-07 & 3     & 3     & 0.095912 & 1.48E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 3     & 3     & 0.054498 & 1.37E-12 & 38    & 38    & 0.35739 & 6.67E-07 & 3     & 3     & 0.10894 & 2.47E-10 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 3     & 3     & 0.045934 & 1.37E-12 & 38    & 38    & 0.87185 & 6.67E-07 & 3     & 3     & 0.079828 & 1.62E-10 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 3     & 3     & 0.075929 & 1.78E-09 & 40    & 40    & 0.5246 & 7.45E-07 & 3     & 3     & 0.10562 & 1.44E-10 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 3     & 3     & 0.048132 & 1.07E-12 & 38    & 38    & 0.44325 & 6.67E-07 & 3     & 3     & 0.064629 & 2.53E-11 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{100000} & $x_0^1$ & 3     & 3     & 0.052921 & 3.02E-11 & 38    & 38    & 1.537 & 7.25E-07 & 3     & 3     & 0.10264 & 1.75E-11 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 3     & 3     & 0.043148 & 9.47E-12 & 39    & 39    & 0.8241 & 6.47E-07 & 3     & 3     & 0.21909 & 2.06E-11 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 3     & 3     & 0.13544 & 4.36E-12 & 39    & 39    & 0.67752 & 6.72E-07 & 3     & 3     & 0.30415 & 8.85E-11 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 3     & 3     & 0.087432 & 1.18E-13 & 38    & 38    & 1.3125 & 9.44E-07 & 3     & 3     & 0.14923 & 4.21E-10 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 3     & 3     & 0.12668 & 1.18E-13 & 38    & 38    & 1.258 & 9.44E-07 & 3     & 3     & 0.10224 & 4.21E-10 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 3     & 3     & 0.084121 & 4.69E-12 & 39    & 39    & 1.5819 & 6.72E-07 & 3     & 3     & 0.18937 & 1.98E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 3     & 3     & 0.053851 & 1.18E-13 & 38    & 38    & 1.4399 & 9.44E-07 & 3     & 3     & 0.20042 & 4.21E-10 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 3     & 3     & 0.052444 & 1.18E-13 & 38    & 38    & 1.0839 & 9.44E-07 & 3     & 3     & 0.33142 & 1.47E-10 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 3     & 3     & 0.091534 & 2.44E-10 & 41    & 41    & 1.6954 & 6.18E-07 & 3     & 3     & 0.16616 & 1.20E-11 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 3     & 3     & 0.1178 & 1.03E-13 & 38    & 38    & 1.1096 & 9.44E-07 & 3     & 3     & 0.11357 & 1.10E-10 \bigstrut\\
			\hline
		\end{tabular}%
	}
	\label{tab5}%
\end{table}%

\begin{table}[htbp]
	\centering
	\caption{Test results for the \texttt{hybrid+}, \texttt{dfrmil} and \texttt{dfprp} methods on problem 6}
	\resizebox{\columnwidth}{!}{
		\begin{tabular}{|c|r|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}[4]{*}{Dimension} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{$x_0$}} & \multicolumn{4}{c|}{dfrmil}   & \multicolumn{4}{c|}{dfprp}    & \multicolumn{4}{c|}{hybrid+} \bigstrut\\
			\cline{3-14}          & \multicolumn{1}{c|}{} & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm \bigstrut\\
			\hline
			\multirow{10}[20]{*}{1000} & $x_0^1$ & 662   & 2329  & 0.41455 & 9.01E-07 & F     & F     & F     & F     & 41    & 51    & 0.061731 & 7.42E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 762   & 2605  & 0.51284 & 6.64E-07 & F     & F     & F     & F     & 40    & 51    & 0.048521 & 4.56E-07 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 667   & 2512  & 0.18062 & 9.64E-07 & F     & F     & F     & F     & 37    & 53    & 0.051431 & 8.01E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 473   & 1826  & 0.12377 & 8.63E-07 & F     & F     & F     & F     & 39    & 49    & 0.037398 & 7.66E-07 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 857   & 2987  & 0.50011 & 8.71E-07 & F     & F     & F     & F     & 42    & 55    & 0.047374 & 9.82E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 759   & 2656  & 0.53768 & 8.85E-07 & F     & F     & F     & F     & 32    & 48    & 0.037981 & 8.13E-07 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 394   & 1539  & 0.11339 & 5.87E-07 & F     & F     & F     & F     & 39    & 49    & 0.045614 & 6.57E-07 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 777   & 2737  & 0.1848 & 5.87E-07 & F     & F     & F     & F     & 35    & 48    & 0.043387 & 8.34E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 702   & 2448  & 0.5619 & 9.51E-07 & F     & F     & F     & F     & 41    & 52    & 0.048263 & 9.44E-07 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 836   & 2933  & 0.20663 & 7.79E-07 & F     & F     & F     & F     & 94    & 100   & 0.087695 & 9.53E-07 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{5000} & $x_0^1$ & 682   & 2405  & 0.67368 & 9.18E-07 & F     & F     & F     & F     & 41    & 47    & 0.096543 & 7.35E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 855   & 2952  & 0.92349 & 7.96E-07 & F     & F     & F     & F     & 36    & 47    & 0.16068 & 8.13E-07 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 727   & 2742  & 0.6657 & 9.18E-07 & F     & F     & F     & F     & 36    & 58    & 0.1221 & 8.16E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 733   & 2764  & 1.6824 & 9.99E-07 & F     & F     & F     & F     & 39    & 49    & 0.094219 & 5.24E-07 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 790   & 2788  & 1.0548 & 9.02E-07 & F     & F     & F     & F     & 41    & 51    & 0.16948 & 5.55E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 628   & 2425  & 1.4425 & 9.28E-07 & F     & F     & F     & F     & 43    & 66    & 0.2575 & 8.88E-07 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 649   & 2446  & 0.56596 & 6.29E-07 & F     & F     & F     & F     & 38    & 48    & 0.1795 & 8.12E-07 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 629   & 2222  & 0.77119 & 7.74E-07 & F     & F     & F     & F     & 40    & 52    & 0.13833 & 9.83E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 436   & 1580  & 1.237 & 7.31E-07 & F     & F     & F     & F     & 46    & 59    & 0.16167 & 5.64E-07 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 710   & 2489  & 1.676 & 9.69E-07 & F     & F     & F     & F     & 149   & 202   & 0.57416 & 6.44E-07 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{10000} & $x_0^1$ & 659   & 2291  & 2.8133 & 7.00E-07 & F     & F     & F     & F     & 41    & 45    & 0.28767 & 7.52E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 608   & 2150  & 1.9617 & 7.93E-07 & F     & F     & F     & F     & 38    & 48    & 0.19743 & 9.75E-07 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 611   & 2281  & 1.8361 & 9.30E-07 & F     & F     & F     & F     & 42    & 64    & 0.16455 & 6.16E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 378   & 1552  & 2.0017 & 8.63E-07 & F     & F     & F     & F     & 42    & 52    & 0.28301 & 9.77E-07 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 790   & 2686  & 3.4814 & 8.98E-07 & F     & F     & F     & F     & 40    & 51    & 0.23384 & 9.81E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 572   & 1983  & 1.9556 & 9.50E-07 & F     & F     & F     & F     & 34    & 58    & 0.26831 & 7.95E-07 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 488   & 1922  & 0.94449 & 7.16E-07 & F     & F     & F     & F     & 42    & 52    & 0.27016 & 9.91E-07 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 592   & 2077  & 2.4764 & 6.79E-07 & F     & F     & F     & F     & 36    & 49    & 0.23826 & 7.23E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 709   & 2538  & 2.5465 & 7.13E-07 & F     & F     & F     & F     & 51    & 69    & 0.38686 & 7.50E-07 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 753   & 2601  & 3.3185 & 9.57E-07 & F     & F     & F     & F     & 192   & 232   & 1.4968 & 6.39E-07 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{50000} & $x_0^1$ & 663   & 2350  & 10.8503 & 9.09E-07 & F     & F     & F     & F     & 37    & 41    & 0.94658 & 9.30E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 621   & 2144  & 8.0965 & 6.06E-07 & F     & F     & F     & F     & 34    & 44    & 0.84441 & 6.71E-07 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 491   & 1857  & 5.1716 & 7.69E-07 & F     & F     & F     & F     & 42    & 57    & 0.91891 & 7.10E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 634   & 2412  & 11.3923 & 5.79E-07 & F     & F     & F     & F     & 38    & 48    & 0.84899 & 8.66E-07 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 658   & 2313  & 9.4255 & 6.93E-07 & F     & F     & F     & F     & 43    & 53    & 0.95814 & 7.83E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 581   & 2142  & 6.7473 & 9.24E-07 & F     & F     & F     & F     & 36    & 58    & 0.80971 & 9.74E-07 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 570   & 2179  & 7.3415 & 6.68E-07 & F     & F     & F     & F     & 38    & 48    & 0.5784 & 8.97E-07 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 614   & 2156  & 9.4787 & 7.80E-07 & F     & F     & F     & F     & 40    & 50    & 0.4895 & 9.57E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 705   & 2499  & 6.0915 & 7.49E-07 & F     & F     & F     & F     & 42    & 52    & 1.0563 & 8.60E-07 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 817   & 2868  & 7.0063 & 8.43E-07 & F     & F     & F     & F     & 308   & 400   & 6.4997 & 9.99E-07 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{100000} & $x_0^1$ & 758   & 2666  & 18.318 & 8.40E-07 & F     & F     & F     & F     & 41    & 45    & 1.5291 & 7.72E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 418   & 1482  & 10.4609 & 8.73E-07 & F     & F     & F     & F     & 40    & 50    & 1.0643 & 9.40E-07 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 724   & 2717  & 18.7791 & 6.76E-07 & F     & F     & F     & F     & 40    & 56    & 2.061 & 5.73E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 642   & 2434  & 15.6796 & 8.50E-07 & F     & F     & F     & F     & 37    & 47    & 1.2332 & 9.93E-07 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 585   & 2090  & 12.695 & 8.09E-07 & F     & F     & F     & F     & 36    & 46    & 1.8953 & 6.46E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 341   & 1237  & 10.5822 & 5.72E-07 & F     & F     & F     & F     & 40    & 67    & 2.2387 & 8.63E-07 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 569   & 2167  & 14.0345 & 7.55E-07 & F     & F     & F     & F     & 36    & 46    & 1.8545 & 7.73E-07 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 769   & 2701  & 16.4995 & 8.33E-07 & F     & F     & F     & F     & 35    & 45    & 1.7762 & 9.05E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 785   & 2800  & 20.7785 & 9.43E-07 & F     & F     & F     & F     & 45    & 57    & 1.796 & 7.32E-07 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 841   & 2911  & 18.4912 & 8.24E-07 & F     & F     & F     & F     & 305   & 384   & 9.3356 & 9.83E-07 \bigstrut\\
			\hline
		\end{tabular}%
	}
	\label{tab6}%
\end{table}%

\begin{table}[htbp]
	\centering
	\caption{Test results for the \texttt{hybrid+}, \texttt{dfrmil} and \texttt{dfprp} methods on problem 7}
	\resizebox{\columnwidth}{!}{
		\begin{tabular}{|c|r|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}[4]{*}{Dimension} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{$x_0$}} & \multicolumn{4}{c|}{dfrmil}   & \multicolumn{4}{c|}{dfprp}    & \multicolumn{4}{c|}{hybrid+} \bigstrut\\
			\cline{3-14}          & \multicolumn{1}{c|}{} & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm \bigstrut\\
			\hline
			\multirow{10}[20]{*}{1000} & $x_0^1$ & F     & F     & F     & F     & 25    & 25    & 0.021629 & 4.58E-07 & 28    & 54    & 0.043669 & 1.28E-08 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 21    & 21    & 0.014976 & 3.06E-07 & 24    & 45    & 0.024179 & 1.48E-07 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 232   & 379   & 0.13626 & 9.21E-07 & 25    & 25    & 0.012154 & 7.59E-07 & 8     & 8     & 0.006353 & 5.55E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 281   & 536   & 0.16753 & 4.36E-07 & 31    & 31    & 0.01693 & 6.01E-07 & 27    & 28    & 0.024567 & 8.32E-07 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 380   & 629   & 0.095196 & 9.49E-07 & 30    & 30    & 0.01731 & 9.66E-07 & 32    & 40    & 0.045519 & 5.07E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 195   & 287   & 0.10035 & 8.76E-07 & 27    & 27    & 0.022926 & 6.09E-07 & 18    & 18    & 0.025864 & 3.47E-07 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 356   & 638   & 0.095926 & 7.52E-07 & 31    & 31    & 0.025945 & 6.01E-07 & 32    & 33    & 0.04238 & 6.53E-07 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 595   & 1111  & 0.30203 & 9.37E-07 & 30    & 30    & 0.024425 & 9.66E-07 & 31    & 39    & 0.028684 & 5.88E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 23    & 30    & 0.019483 & 7.42E-07 & 29    & 29    & 0.015673 & 6.85E-07 & 39    & 78    & 0.038278 & 3.58E-08 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 133   & 194   & 0.040131 & 9.10E-07 & 30    & 30    & 0.01423 & 8.93E-07 & 52    & 63    & 0.043941 & 7.38E-07 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{5000} & $x_0^1$ & F     & F     & F     & F     & 28    & 28    & 0.056535 & 7.58E-07 & 13    & 14    & 0.054962 & 2.15E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 24    & 24    & 0.031089 & 5.08E-07 & 29    & 42    & 0.11837 & 1.04E-07 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 279   & 415   & 0.59812 & 8.69E-07 & 25    & 25    & 0.046632 & 7.70E-07 & 11    & 11    & 0.031963 & 1.17E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 611   & 1093  & 1.2459 & 9.42E-07 & 32    & 32    & 0.10491 & 7.88E-07 & 25    & 26    & 0.1009 & 9.69E-07 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 340   & 573   & 0.32673 & 4.31E-07 & 32    & 32    & 0.049207 & 7.41E-07 & 35    & 43    & 0.20715 & 4.73E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 248   & 351   & 0.25011 & 9.64E-07 & 27    & 27    & 0.085503 & 6.13E-07 & 29    & 29    & 0.083474 & 5.46E-07 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 345   & 630   & 0.30435 & 6.88E-07 & 32    & 32    & 0.10935 & 7.88E-07 & 26    & 27    & 0.086652 & 4.07E-07 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 445   & 756   & 0.52168 & 1.49E-07 & 32    & 32    & 0.085845 & 7.41E-07 & 29    & 37    & 0.12507 & 4.95E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & 33    & 33    & 0.10692 & 3.04E-07 & 26    & 35    & 0.121 & 3.11E-07 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 181   & 249   & 0.35851 & 6.97E-07 & 32    & 32    & 0.08594 & 6.68E-07 & 37    & 38    & 0.14628 & 9.87E-07 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{10000} & $x_0^1$ & F     & F     & F     & F     & 30    & 30    & 0.21335 & 3.69E-07 & 43    & 86    & 0.40438 & 6.05E-08 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 25    & 25    & 0.13854 & 9.16E-07 & 30    & 47    & 0.18335 & 5.73E-07 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 316   & 462   & 0.74722 & 6.21E-07 & 25    & 25    & 0.15766 & 7.74E-07 & 15    & 15    & 0.11156 & 1.39E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 309   & 460   & 1.0351 & 6.54E-07 & 33    & 33    & 0.17915 & 6.53E-07 & 31    & 32    & 0.22722 & 9.50E-07 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 194   & 268   & 0.31009 & 9.90E-07 & 33    & 33    & 0.10526 & 6.12E-07 & 26    & 37    & 0.13967 & 9.08E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 256   & 337   & 0.4881 & 7.18E-07 & 27    & 27    & 0.13341 & 6.13E-07 & 28    & 28    & 0.23892 & 7.06E-07 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 428   & 747   & 1.5506 & 8.51E-07 & 33    & 33    & 0.1323 & 6.53E-07 & 40    & 41    & 0.31319 & 9.20E-07 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 294   & 436   & 1.0921 & 9.50E-07 & 33    & 33    & 0.13914 & 6.12E-07 & 35    & 43    & 0.19973 & 5.47E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 30    & 37    & 0.092921 & 7.61E-08 & 34    & 34    & 0.10501 & 5.51E-07 & 33    & 60    & 0.14355 & 4.31E-07 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 329   & 454   & 0.3959 & 8.12E-07 & 32    & 32    & 0.17729 & 9.44E-07 & 28    & 33    & 0.13372 & 9.60E-07 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{50000} & $x_0^1$ & 27    & 35    & 0.47836 & 6.14E-07 & 33    & 33    & 0.67334 & 5.85E-07 & 46    & 97    & 1.1426 & 1.14E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 29    & 29    & 0.51967 & 3.94E-07 & 26    & 27    & 0.34434 & 7.84E-07 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 115   & 125   & 0.8303 & 7.42E-07 & 25    & 25    & 0.44301 & 7.80E-07 & 10    & 10    & 0.27954 & 3.68E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 153   & 174   & 1.8208 & 5.66E-07 & 34    & 34    & 0.74999 & 8.62E-07 & 17    & 18    & 0.45706 & 5.87E-07 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 201   & 230   & 2.1322 & 8.72E-07 & 34    & 34    & 0.56115 & 7.80E-07 & 43    & 51    & 1.0387 & 7.47E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 295   & 357   & 3.1121 & 9.44E-07 & 27    & 27    & 0.28706 & 6.14E-07 & 38    & 38    & 0.79736 & 9.61E-07 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 101   & 116   & 1.356 & 9.14E-07 & 34    & 34    & 0.75053 & 8.62E-07 & 39    & 40    & 1.3291 & 6.73E-07 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 311   & 377   & 1.8036 & 6.70E-07 & 34    & 34    & 0.69912 & 7.80E-07 & 50    & 58    & 1.1745 & 9.76E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 25    & 35    & 0.48987 & 1.42E-07 & 37    & 37    & 0.79585 & 8.63E-07 & 35    & 68    & 1.0548 & 3.08E-07 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 327   & 378   & 1.6679 & 3.88E-07 & 34    & 34    & 0.664 & 7.27E-07 & 23    & 24    & 0.79578 & 7.53E-07 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{100000} & $x_0^1$ & 28    & 35    & 0.77254 & 2.48E-07 & 34    & 34    & 1.0482 & 9.87E-07 & 39    & 71    & 2.1597 & 2.59E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 27    & 34    & 0.76117 & 3.46E-07 & 30    & 30    & 1.2033 & 6.79E-07 & 35    & 53    & 1.4446 & 2.94E-07 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 384   & 442   & 5.4104 & 7.30E-07 & 25    & 25    & 1.0333 & 7.83E-07 & 18    & 18    & 1.0341 & 5.38E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 177   & 202   & 1.9266 & 4.71E-07 & 35    & 35    & 1.2349 & 7.20E-07 & 13    & 17    & 0.94885 & 9.50E-07 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 113   & 134   & 2.5913 & 5.78E-07 & 35    & 35    & 1.2911 & 6.25E-07 & 29    & 34    & 1.6264 & 9.64E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 285   & 321   & 4.094 & 4.72E-07 & 27    & 27    & 1.1524 & 6.14E-07 & 21    & 21    & 1.2549 & 9.33E-07 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 94    & 104   & 0.88857 & 9.99E-07 & 35    & 35    & 1.5477 & 7.20E-07 & 15    & 19    & 0.633 & 5.05E-07 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 251   & 288   & 2.6606 & 4.88E-07 & 35    & 35    & 1.5531 & 6.25E-07 & 34    & 39    & 1.488 & 5.25E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 24    & 27    & 0.46379 & 2.35E-07 & 39    & 39    & 0.85295 & 4.17E-07 & 40    & 82    & 2.3127 & 2.69E-07 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 212   & 245   & 2.1467 & 2.29E-07 & 35    & 35    & 0.6285 & 6.06E-07 & 25    & 26    & 1.6026 & 2.34E-07 \bigstrut\\
			\hline
		\end{tabular}%
	}
	\label{tab7}%
\end{table}%

\begin{table}[htbp]
	\centering
	\caption{Test results for the \texttt{hybrid+}, \texttt{dfrmil} and \texttt{dfprp} methods on problem 8}
	\resizebox{\columnwidth}{!}{
		\begin{tabular}{|c|r|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}[4]{*}{Dimension} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{$x_0$}} & \multicolumn{4}{c|}{dfrmil}   & \multicolumn{4}{c|}{dfprp}    & \multicolumn{4}{c|}{hybrid+} \bigstrut\\
			\cline{3-14}          & \multicolumn{1}{c|}{} & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm \bigstrut\\
			\hline
			\multirow{9}[18]{*}{1000} & $x_0^1$ & F     & F     & F     & F     & 33    & 33    & 0.062222 & 6.04E-07 & 3     & 3     & 0.01581 & 3.19E-09 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 2     & 2     & 0.005009 & 3.16E-08 & 28    & 28    & 0.035583 & 8.87E-07 & 2     & 2     & 0.00654 & 3.16E-08 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 3     & 3     & 0.003307 & 3.05E-07 & 25    & 25    & 0.026045 & 8.05E-07 & 3     & 3     & 0.006138 & 1.56E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 4     & 4     & 0.007079 & 2.31E-08 & 32    & 32    & 0.047148 & 5.98E-07 & 4     & 4     & 0.006411 & 3.27E-09 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 4     & 4     & 0.021576 & 2.34E-08 & 32    & 32    & 0.039794 & 5.98E-07 & 4     & 4     & 0.008313 & 9.43E-12 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 4     & 4     & 0.004315 & 5.26E-13 & 27    & 27    & 0.045387 & 6.13E-07 & 4     & 4     & 0.010258 & 1.10E-11 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 4     & 4     & 0.007208 & 2.31E-08 & 32    & 32    & 0.018702 & 5.98E-07 & 4     & 4     & 0.009427 & 3.27E-09 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 4     & 4     & 0.006422 & 2.36E-08 & 32    & 32    & 0.044841 & 5.99E-07 & 4     & 4     & 0.009292 & 9.54E-12 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 4     & 4     & 0.00363 & 3.12E-09 & 32    & 32    & 0.035338 & 5.99E-07 & 4     & 4     & 0.010191 & 1.67E-07 \bigstrut\\
			\hline
			\multirow{9}[18]{*}{5000} & $x_0^1$ & F     & F     & F     & F     & 34    & 34    & 0.070848 & 7.91E-07 & 3     & 3     & 0.034656 & 7.14E-09 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 2     & 2     & 0.008721 & 7.07E-08 & 30    & 30    & 0.15852 & 6.80E-07 & 2     & 2     & 0.017697 & 7.07E-08 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 3     & 3     & 0.011505 & 3.05E-07 & 25    & 25    & 0.074869 & 8.05E-07 & 3     & 3     & 0.015288 & 1.56E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 4     & 4     & 0.006835 & 5.26E-08 & 33    & 33    & 0.1629 & 7.84E-07 & 4     & 4     & 0.022498 & 3.18E-09 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 4     & 4     & 0.009528 & 5.27E-08 & 33    & 33    & 0.18237 & 7.84E-07 & 4     & 4     & 0.035771 & 2.12E-11 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 4     & 4     & 0.007152 & 5.08E-13 & 27    & 27    & 0.11942 & 6.13E-07 & 4     & 4     & 0.019753 & 8.68E-12 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 4     & 4     & 0.006717 & 5.26E-08 & 33    & 33    & 0.16864 & 7.84E-07 & 4     & 4     & 0.031571 & 3.18E-09 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 4     & 4     & 0.007119 & 5.28E-08 & 33    & 33    & 0.1702 & 7.84E-07 & 4     & 4     & 0.04384 & 2.12E-11 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 4     & 4     & 0.006304 & 7.02E-09 & 33    & 33    & 0.095653 & 7.85E-07 & 4     & 4     & 0.04183 & 2.31E-07 \bigstrut\\
			\hline
			\multirow{9}[18]{*}{10000} & $x_0^1$ & F     & F     & F     & F     & 35    & 35    & 0.24409 & 6.55E-07 & 3     & 3     & 0.020229 & 1.01E-08 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 2     & 2     & 0.021633 & 1.00E-07 & 30    & 30    & 0.27019 & 9.62E-07 & 2     & 2     & 0.028298 & 1.00E-07 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 3     & 3     & 0.006772 & 3.05E-07 & 25    & 25    & 0.13356 & 8.05E-07 & 3     & 3     & 0.026586 & 1.56E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 4     & 4     & 0.035889 & 7.45E-08 & 34    & 34    & 0.29863 & 6.49E-07 & 4     & 4     & 0.054929 & 3.04E-09 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 4     & 4     & 0.026891 & 7.46E-08 & 34    & 34    & 0.38203 & 6.49E-07 & 4     & 4     & 0.057953 & 3.00E-11 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 4     & 4     & 0.030471 & 5.05E-13 & 27    & 27    & 0.21291 & 6.13E-07 & 4     & 4     & 0.037581 & 8.44E-12 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 4     & 4     & 0.02123 & 7.45E-08 & 34    & 34    & 0.35786 & 6.49E-07 & 4     & 4     & 0.02725 & 3.04E-09 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 4     & 4     & 0.01789 & 7.47E-08 & 34    & 34    & 0.40516 & 6.49E-07 & 4     & 4     & 0.021166 & 3.00E-11 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 4     & 4     & 0.032567 & 1.13E-08 & 34    & 34    & 0.29615 & 6.52E-07 & 4     & 4     & 0.018528 & 1.84E-08 \bigstrut\\
			\hline
			\multirow{9}[18]{*}{50000} & $x_0^1$ & F     & F     & F     & F     & 36    & 36    & 0.78234 & 8.58E-07 & 3     & 3     & 0.045234 & 2.26E-08 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 2     & 2     & 0.059612 & 2.24E-07 & 32    & 32    & 0.49747 & 7.38E-07 & 2     & 2     & 0.099821 & 2.24E-07 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 3     & 3     & 0.02193 & 3.05E-07 & 25    & 25    & 0.14167 & 8.05E-07 & 3     & 3     & 0.061286 & 1.56E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 4     & 4     & 0.043416 & 1.67E-07 & 35    & 35    & 0.88293 & 8.51E-07 & 4     & 4     & 0.17934 & 2.50E-09 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 4     & 4     & 0.11045 & 1.67E-07 & 35    & 35    & 1.3112 & 8.51E-07 & 4     & 4     & 0.16721 & 6.70E-11 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 4     & 4     & 0.16389 & 5.04E-13 & 27    & 27    & 1.0903 & 6.13E-07 & 4     & 4     & 0.14107 & 8.26E-12 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 4     & 4     & 0.11073 & 1.67E-07 & 35    & 35    & 1.3968 & 8.51E-07 & 4     & 4     & 0.23814 & 2.50E-09 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 4     & 4     & 0.1089 & 1.67E-07 & 35    & 35    & 1.3717 & 8.51E-07 & 4     & 4     & 0.1791 & 6.70E-11 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 4     & 4     & 0.11214 & 2.37E-08 & 35    & 35    & 1.4371 & 8.52E-07 & 4     & 4     & 0.20362 & 5.01E-07 \bigstrut\\
			\hline
			\multirow{9}[18]{*}{100000} & $x_0^1$ & F     & F     & F     & F     & 37    & 37    & 2.3907 & 7.11E-07 & 3     & 3     & 0.28664 & 3.19E-08 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 2     & 2     & 0.134 & 3.16E-07 & 33    & 33    & 2.1109 & 6.12E-07 & 2     & 2     & 0.24971 & 3.16E-07 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 3     & 3     & 0.038688 & 3.05E-07 & 25    & 25    & 0.69934 & 8.05E-07 & 3     & 3     & 0.093028 & 1.56E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 4     & 4     & 0.12739 & 2.36E-07 & 36    & 36    & 2.597 & 7.05E-07 & 4     & 4     & 0.24756 & 2.30E-09 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 4     & 4     & 0.21937 & 2.36E-07 & 36    & 36    & 1.9628 & 7.05E-07 & 4     & 4     & 0.33777 & 9.48E-11 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 4     & 4     & 0.32109 & 5.03E-13 & 27    & 27    & 1.5544 & 6.13E-07 & 4     & 4     & 0.36255 & 8.24E-12 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 4     & 4     & 0.22082 & 2.36E-07 & 36    & 36    & 2.3537 & 7.05E-07 & 4     & 4     & 0.30801 & 2.30E-09 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 4     & 4     & 0.22134 & 2.36E-07 & 36    & 36    & 1.9916 & 7.05E-07 & 4     & 4     & 0.2836 & 9.48E-11 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 4     & 4     & 0.17724 & 3.45E-08 & 36    & 36    & 2.4189 & 7.07E-07 & 5     & 5     & 0.33192 & 2.39E-09 \bigstrut\\
			\hline
		\end{tabular}%
	}
	\label{tab8}%
\end{table}%

\begin{table}[htbp]
	\centering
	\caption{Test results for the \texttt{hybrid+}, \texttt{dfrmil} and \texttt{dfprp} methods on problem 9}
	\resizebox{\columnwidth}{!}{
		\begin{tabular}{|c|r|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}[4]{*}{Dimension} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{$x_0$}} & \multicolumn{4}{c|}{dfrmil}   & \multicolumn{4}{c|}{dfprp}    & \multicolumn{4}{c|}{hybrid+} \bigstrut\\
			\cline{3-14}          & \multicolumn{1}{c|}{} & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm \bigstrut\\
			\hline
			\multirow{10}[20]{*}{1000} & $x_0^1$ & 605   & 1027  & 0.38211 & 9.29E-07 & 15    & 15    & 0.047734 & 5.42E-07 & 6     & 7     & 0.21504 & 9.60E-08 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 583   & 990   & 0.14672 & 9.83E-07 & 15    & 15    & 0.05347 & 5.46E-07 & 6     & 7     & 0.056606 & 1.68E-11 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & F     & F     & F     & F     & 15    & 15    & 0.011386 & 6.98E-07 & 6     & 7     & 0.11148 & 5.87E-10 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & F     & F     & F     & F     & 15    & 15    & 0.011298 & 3.44E-07 & 6     & 7     & 0.008645 & 1.05E-08 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & F     & F     & F     & F     & 15    & 15    & 0.019556 & 3.44E-07 & 6     & 7     & 0.022046 & 1.05E-08 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & F     & F     & F     & F     & 15    & 15    & 0.014242 & 6.90E-07 & 6     & 7     & 0.020666 & 4.13E-07 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & F     & F     & F     & F     & 15    & 15    & 0.008377 & 3.44E-07 & 6     & 7     & 0.012344 & 1.05E-08 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & F     & F     & F     & F     & 15    & 15    & 0.005057 & 3.44E-07 & 6     & 7     & 0.017457 & 1.06E-08 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 606   & 1027  & 0.2966 & 9.28E-07 & 20    & 20    & 0.012295 & 5.32E-07 & 6     & 7     & 0.013848 & 1.07E-09 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & F     & F     & F     & F     & 15    & 15    & 0.009362 & 3.43E-07 & 6     & 7     & 0.013473 & 9.77E-09 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{5000} & $x_0^1$ & 588   & 999   & 0.81351 & 9.51E-07 & 16    & 16    & 0.050056 & 3.69E-07 & 5     & 7     & 0.082685 & 6.12E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 588   & 999   & 0.83251 & 9.30E-07 & 16    & 16    & 0.028005 & 3.72E-07 & 6     & 7     & 0.020353 & 3.76E-11 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & F     & F     & F     & F     & 16    & 16    & 0.016544 & 4.76E-07 & 6     & 7     & 0.013889 & 1.05E-09 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & F     & F     & F     & F     & 15    & 15    & 0.026903 & 7.70E-07 & 6     & 7     & 0.014076 & 2.36E-08 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & F     & F     & F     & F     & 15    & 15    & 0.034275 & 7.70E-07 & 6     & 7     & 0.04632 & 2.36E-08 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & F     & F     & F     & F     & 16    & 16    & 0.05121 & 4.75E-07 & 6     & 7     & 0.019839 & 1.09E-07 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & F     & F     & F     & F     & 15    & 15    & 0.034233 & 7.70E-07 & 6     & 7     & 0.062841 & 2.36E-08 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & F     & F     & F     & F     & 15    & 15    & 0.020182 & 7.69E-07 & 6     & 7     & 0.014938 & 2.36E-08 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 589   & 999   & 0.78586 & 9.50E-07 & 21    & 21    & 0.015038 & 3.62E-07 & 6     & 7     & 0.012493 & 2.40E-09 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & F     & F     & F     & F     & 15    & 15    & 0.033129 & 7.71E-07 & 6     & 7     & 0.024908 & 2.39E-08 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{10000} & $x_0^1$ & 595   & 1011  & 0.5218 & 9.49E-07 & 16    & 16    & 0.040905 & 5.21E-07 & 5     & 7     & 0.031521 & 8.66E-07 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 595   & 1011  & 0.98345 & 9.27E-07 & 16    & 16    & 0.068603 & 5.26E-07 & 6     & 7     & 0.036559 & 5.32E-11 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & F     & F     & F     & F     & 16    & 16    & 0.036747 & 6.73E-07 & 6     & 7     & 0.054503 & 1.07E-09 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & F     & F     & F     & F     & 16    & 16    & 0.054732 & 3.25E-07 & 6     & 7     & 0.034308 & 3.33E-08 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & F     & F     & F     & F     & 16    & 16    & 0.053934 & 3.25E-07 & 6     & 7     & 0.01729 & 3.33E-08 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & F     & F     & F     & F     & 16    & 16    & 0.043259 & 6.72E-07 & 6     & 7     & 0.072866 & 4.18E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & F     & F     & F     & F     & 16    & 16    & 0.0553 & 3.25E-07 & 6     & 7     & 0.052954 & 3.33E-08 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & F     & F     & F     & F     & 16    & 16    & 0.02451 & 3.25E-07 & 6     & 7     & 0.04128 & 3.34E-08 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 596   & 1011  & 1.6038 & 9.47E-07 & 21    & 21    & 0.068191 & 5.12E-07 & 6     & 7     & 0.053042 & 3.39E-09 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & F     & F     & F     & F     & 16    & 16    & 0.022381 & 3.26E-07 & 6     & 7     & 0.07976 & 3.26E-08 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{50000} & $x_0^1$ & 578   & 983   & 3.9931 & 9.72E-07 & 17    & 17    & 0.20019 & 3.56E-07 & 6     & 8     & 0.13565 & 3.10E-12 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 603   & 1025  & 3.9903 & 9.26E-07 & 17    & 17    & 0.21205 & 3.60E-07 & 6     & 7     & 0.17347 & 1.19E-10 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & F     & F     & F     & F     & 17    & 17    & 0.19965 & 4.60E-07 & 6     & 7     & 0.12632 & 3.34E-07 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & F     & F     & F     & F     & 16    & 16    & 0.085741 & 7.27E-07 & 6     & 7     & 0.1137 & 7.46E-08 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & F     & F     & F     & F     & 16    & 16    & 0.19615 & 7.27E-07 & 6     & 7     & 0.17433 & 7.46E-08 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & F     & F     & F     & F     & 17    & 17    & 0.2822 & 4.60E-07 & 6     & 7     & 0.19054 & 4.21E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & F     & F     & F     & F     & 16    & 16    & 0.13278 & 7.27E-07 & 6     & 7     & 0.17045 & 7.46E-08 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & F     & F     & F     & F     & 16    & 16    & 0.20045 & 7.27E-07 & 6     & 7     & 0.17515 & 7.46E-08 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 579   & 983   & 4.1279 & 9.70E-07 & 22    & 22    & 0.3015 & 3.50E-07 & 6     & 7     & 0.20319 & 7.58E-09 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & F     & F     & F     & F     & 16    & 16    & 0.11296 & 7.25E-07 & 6     & 7     & 0.22927 & 7.37E-08 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{100000} & $x_0^1$ & 585   & 995   & 5.5698 & 9.69E-07 & 17    & 17    & 0.30824 & 5.04E-07 & 6     & 8     & 0.37182 & 4.39E-12 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & 585   & 995   & 4.9719 & 9.47E-07 & 17    & 17    & 0.22127 & 5.09E-07 & 6     & 7     & 0.23199 & 1.68E-10 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & F     & F     & F     & F     & 17    & 17    & 0.37877 & 6.51E-07 & 7     & 8     & 0.36174 & 1.57E-08 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & F     & F     & F     & F     & 17    & 17    & 0.39267 & 3.06E-07 & 6     & 7     & 0.16358 & 1.05E-07 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & F     & F     & F     & F     & 17    & 17    & 0.31457 & 3.06E-07 & 6     & 7     & 0.31207 & 1.05E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & F     & F     & F     & F     & 17    & 17    & 0.30878 & 6.51E-07 & 6     & 7     & 0.3542 & 6.50E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & F     & F     & F     & F     & 17    & 17    & 0.24475 & 3.06E-07 & 6     & 7     & 0.4088 & 1.05E-07 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & F     & F     & F     & F     & 17    & 17    & 0.2578 & 3.06E-07 & 6     & 7     & 0.25047 & 1.05E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & 586   & 995   & 4.8216 & 9.68E-07 & 22    & 22    & 0.60384 & 4.95E-07 & 5     & 7     & 0.35817 & 2.54E-07 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & F     & F     & F     & F     & 17    & 17    & 0.4262 & 3.06E-07 & 6     & 7     & 0.3786 & 1.06E-07 \bigstrut\\
			\hline
		\end{tabular}%
	}
	\label{tab9}%
\end{table}%

\begin{table}[htbp]
	\centering
	\caption{Test results for the \texttt{hybrid+}, \texttt{dfrmil} and \texttt{dfprp} methods on problem 10}
	\resizebox{\columnwidth}{!}{
		\begin{tabular}{|c|r|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}[4]{*}{Dimension} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{$x_0$}} & \multicolumn{4}{c|}{dfrmil}   & \multicolumn{4}{c|}{dfprp}    & \multicolumn{4}{c|}{hybrid+} \bigstrut\\
			\cline{3-14}          & \multicolumn{1}{c|}{} & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm & \#iter & \#fval & time  & Fnorm \bigstrut\\
			\hline
			\multirow{10}[20]{*}{1000} & $x_0^1$ & F     & F     & F     & F     & 33    & 33    & 0.028738 & 6.65E-07 & 6     & 7     & 0.01399 & 1.95E-12 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 28    & 28    & 0.011566 & 8.89E-07 & 3     & 3     & 0.014673 & 1.61E-10 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 27    & 42    & 0.019897 & 3.44E-07 & 25    & 25    & 0.013694 & 8.33E-07 & 6     & 6     & 0.015631 & 8.13E-13 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 113   & 232   & 0.030826 & 4.06E-07 & 32    & 32    & 0.007726 & 6.49E-07 & 8     & 9     & 0.016942 & 2.47E-08 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 161   & 293   & 0.082147 & 4.52E-07 & 32    & 32    & 0.017012 & 6.49E-07 & 8     & 9     & 0.022529 & 2.47E-08 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 19    & 41    & 0.018665 & 5.17E-07 & 27    & 27    & 0.020302 & 6.67E-07 & 6     & 6     & 0.010383 & 2.59E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 144   & 264   & 0.073324 & 4.28E-07 & 32    & 32    & 0.042766 & 6.49E-07 & 8     & 9     & 0.016957 & 2.47E-08 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 39    & 71    & 0.027463 & 9.59E-07 & 32    & 32    & 0.02246 & 6.50E-07 & 8     & 9     & 0.019981 & 2.48E-08 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & 34    & 34    & 0.031939 & 6.32E-07 & 7     & 9     & 0.026193 & 2.96E-11 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 20    & 43    & 0.011263 & 3.85E-09 & 32    & 32    & 0.024832 & 6.50E-07 & 8     & 9     & 0.01633 & 2.88E-08 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{5000} & $x_0^1$ & F     & F     & F     & F     & 34    & 34    & 0.0838 & 8.71E-07 & 6     & 7     & 0.02455 & 4.37E-12 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 30    & 30    & 0.10271 & 6.82E-07 & 3     & 3     & 0.019841 & 3.61E-10 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 27    & 42    & 0.057858 & 3.44E-07 & 25    & 25    & 0.058899 & 8.33E-07 & 6     & 6     & 0.046042 & 8.13E-13 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 62    & 87    & 0.034142 & 8.52E-07 & 33    & 33    & 0.062404 & 8.50E-07 & 8     & 9     & 0.03504 & 5.53E-08 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 62    & 87    & 0.042029 & 8.52E-07 & 33    & 33    & 0.035293 & 8.50E-07 & 8     & 9     & 0.018332 & 5.53E-08 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 129   & 231   & 0.17608 & 1.35E-07 & 27    & 27    & 0.04206 & 6.67E-07 & 6     & 6     & 0.030557 & 2.63E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 62    & 87    & 0.045679 & 8.52E-07 & 33    & 33    & 0.050909 & 8.50E-07 & 8     & 9     & 0.06864 & 5.53E-08 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 69    & 97    & 0.080084 & 9.40E-07 & 33    & 33    & 0.03464 & 8.51E-07 & 8     & 9     & 0.12462 & 5.54E-08 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & 35    & 35    & 0.071361 & 8.28E-07 & 7     & 9     & 0.041488 & 6.61E-11 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 40    & 77    & 0.073009 & 1.37E-13 & 33    & 33    & 0.09532 & 8.54E-07 & 8     & 9     & 0.041998 & 5.30E-08 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{10000} & $x_0^1$ & F     & F     & F     & F     & 35    & 35    & 0.094866 & 7.22E-07 & 6     & 7     & 0.029848 & 6.18E-12 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 30    & 30    & 0.12416 & 9.64E-07 & 3     & 3     & 0.010329 & 5.10E-10 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 27    & 42    & 0.11765 & 3.44E-07 & 25    & 25    & 0.078252 & 8.33E-07 & 6     & 6     & 0.036465 & 8.13E-13 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 20    & 41    & 0.076764 & 1.40E-09 & 34    & 34    & 0.053804 & 7.05E-07 & 8     & 9     & 0.033569 & 7.83E-08 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 20    & 41    & 0.039364 & 1.40E-09 & 34    & 34    & 0.038338 & 7.05E-07 & 8     & 9     & 0.049215 & 7.83E-08 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 81    & 195   & 0.21871 & 4.81E-11 & 27    & 27    & 0.031126 & 6.67E-07 & 6     & 6     & 0.022133 & 2.64E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 20    & 41    & 0.068889 & 1.40E-09 & 34    & 34    & 0.041229 & 7.05E-07 & 8     & 9     & 0.042367 & 7.83E-08 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 20    & 41    & 0.051355 & 1.53E-09 & 34    & 34    & 0.038834 & 7.05E-07 & 8     & 9     & 0.064817 & 7.83E-08 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & 36    & 36    & 0.11773 & 6.86E-07 & 7     & 9     & 0.03585 & 9.35E-11 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 24    & 42    & 0.078199 & 1.64E-07 & 34    & 34    & 0.10077 & 7.04E-07 & 8     & 9     & 0.053857 & 7.37E-08 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{50000} & $x_0^1$ & F     & F     & F     & F     & 36    & 36    & 0.26942 & 9.46E-07 & 6     & 7     & 0.062703 & 1.38E-11 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 32    & 32    & 0.16128 & 7.40E-07 & 3     & 3     & 0.061147 & 1.14E-09 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 27    & 42    & 0.22411 & 3.44E-07 & 25    & 25    & 0.11882 & 8.33E-07 & 6     & 6     & 0.11378 & 8.13E-13 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 20    & 42    & 0.24712 & 4.67E-11 & 35    & 35    & 0.29156 & 9.23E-07 & 8     & 9     & 0.27783 & 1.75E-07 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 20    & 42    & 0.25404 & 4.67E-11 & 35    & 35    & 0.37862 & 9.23E-07 & 8     & 9     & 0.32639 & 1.75E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 66    & 129   & 0.65681 & 8.09E-10 & 27    & 27    & 0.16738 & 6.67E-07 & 6     & 6     & 0.11595 & 2.64E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 20    & 42    & 0.10563 & 4.67E-11 & 35    & 35    & 0.46876 & 9.23E-07 & 8     & 9     & 0.23459 & 1.75E-07 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 20    & 42    & 0.091155 & 4.70E-11 & 35    & 35    & 0.53592 & 9.23E-07 & 8     & 9     & 0.22865 & 1.75E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & 37    & 37    & 0.48165 & 8.98E-07 & 7     & 9     & 0.15118 & 2.09E-10 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 21    & 43    & 0.14656 & 1.56E-10 & 35    & 35    & 0.20348 & 9.26E-07 & 8     & 9     & 0.26032 & 1.78E-07 \bigstrut\\
			\hline
			\multirow{10}[20]{*}{100000} & $x_0^1$ & F     & F     & F     & F     & 37    & 37    & 1.0254 & 7.83E-07 & 6     & 7     & 0.1749 & 1.95E-11 \bigstrut\\
			\cline{2-14}          & $x_0^2$ & F     & F     & F     & F     & 33    & 33    & 0.48647 & 6.13E-07 & 3     & 3     & 0.18216 & 1.61E-09 \bigstrut\\
			\cline{2-14}          & $x_0^3$ & 27    & 42    & 0.43586 & 3.44E-07 & 25    & 25    & 0.28066 & 8.33E-07 & 6     & 6     & 0.1714 & 8.13E-13 \bigstrut\\
			\cline{2-14}          & $x_0^4$ & 20    & 42    & 0.49387 & 6.61E-11 & 36    & 36    & 0.51878 & 7.65E-07 & 8     & 9     & 0.49586 & 2.48E-07 \bigstrut\\
			\cline{2-14}          & $x_0^5$ & 20    & 42    & 0.41885 & 6.61E-11 & 36    & 36    & 0.60655 & 7.65E-07 & 8     & 9     & 0.32752 & 2.48E-07 \bigstrut\\
			\cline{2-14}          & $x_0^6$ & 72    & 156   & 1.0352 & 4.75E-11 & 27    & 27    & 0.68715 & 6.67E-07 & 6     & 6     & 0.17208 & 2.64E-08 \bigstrut\\
			\cline{2-14}          & $x_0^7$ & 20    & 42    & 0.47802 & 6.61E-11 & 36    & 36    & 0.79962 & 7.65E-07 & 8     & 9     & 0.18174 & 2.48E-07 \bigstrut\\
			\cline{2-14}          & $x_0^8$ & 20    & 42    & 0.20054 & 6.63E-11 & 36    & 36    & 0.68248 & 7.65E-07 & 8     & 9     & 0.1833 & 2.48E-07 \bigstrut\\
			\cline{2-14}          & $x_0^9$ & F     & F     & F     & F     & 38    & 38    & 1.0263 & 7.44E-07 & 7     & 9     & 0.17204 & 2.96E-10 \bigstrut\\
			\cline{2-14}          & $x_0^{10}$ & 20    & 42    & 0.41707 & 8.99E-11 & 36    & 36    & 0.48533 & 7.66E-07 & 8     & 9     & 0.20311 & 2.51E-07 \bigstrut\\
			\hline
		\end{tabular}
